Context Compaction for World Models

World models let observers explore and interact with generated worlds. Recent work shows that when observers revisit a region, current models often fail to regenerate it consistently. We view this as a context retrieval problem. LLM agents manage context retrieval at two layers of their stack. At the model layer, the KV cache design determines how much context fits in memory. At the agent harness layer, harnesses such as Claude Code pick the context sent to the LLM. Prior work on world models has mostly focused only on the model layer. In this paper, we make three contributions. First, we build a benchmark to measure world model context retrieval. It generates new worlds for every episode, preventing a model from recalling rooms using training data. It also separates context retrieval from guesses based on nearby frames. Second, we build an agent harness that performs context compaction for world models, which to our knowledge no prior work has studied. Third, we use our benchmark to study four world model designs. Context compaction lets our world models retrieve rooms up to 4 times beyond their context window without retraining. However, world models with sliding-window attention lose most of their context retrieval when dreaming. Therefore, a dreaming world agent benefits more from extending the reach of its world model using context compaction than switching to sliding window attention at the model layer.

==> figures/architecture.tex <==
% The four world models as block stacks. The bar to the right of a block is the KV cache it
% keeps: a long dark bar grows with the context and a short light bar holds the SWA window.
\begin{tikzpicture}[
    x=1cm, y=1cm, font=\footnotesize,
    self/.style={draw, fill=white, minimum width=1.6cm, minimum height=0.30cm,
      inner sep=0, anchor=south west},
    swa/.style={self, pattern=north east lines, pattern color=black!45},
    cross/.style={self, fill=black!18},
    feed/.style={-{Stealth[length=1.6mm, width=1.3mm]}, line width=0.5pt},
    % Rows 4 to 7 are the upper blocks. The gap above row 3 leaves room for the line from z.
    declare function={rowy(\r) = \r * 0.40 + (\r > 3) * 0.35;},
  ]
  \def\zy{1.72}
  \newcommand{\block}[3]{\node[#3] at (#1, {rowy(#2)}) {};}
  \newcommand{\fullcache}[2]{\fill[black!75] (#1 + 2.3, {rowy(#2) + 0.07}) rectangle ++(1.1, 0.16);}
  \newcommand{\windowcache}[2]{\fill[black!30] (#1 + 2.3, {rowy(#2) + 0.07}) rectangle ++(0.22, 0.16);}
  % z leaves the last lower block, runs up beside the upper blocks, and feeds each upper cache.
  \newcommand{\projection}[1]{
    \node[anchor=east, inner sep=1pt] at (#1 - 0.08, \zy) {$z$};
    \draw[line width=0.5pt] (#1 - 0.08, \zy) -- (#1 + 1.85, \zy) -- (#1 + 1.85, {rowy(7) + 0.15});
    \foreach \row in {4, ..., 7} {
      \draw[feed] (#1 + 1.85, {rowy(\row) + 0.15}) -- (#1 + 2.28, {rowy(\row) + 0.15});
    }
  }
  \newcommand{\designlabel}[3]{
    \node[anchor=south] at (#1 + 1.7, {rowy(8) - 0.05}) {#2};
    \node[anchor=north] at (#1 + 1.7, -0.08) {#3};
  }

  % Decoder-only: eight self-attention blocks, each with its own KV cache of every step.
  \foreach \row in {0, ..., 7} {
    \block{0}{\row}{self}
    \fullcache{0}{\row}
  }
  \designlabel{0}{Decoder-only}{16 vectors per token}

  % CED: ordinary lower blocks, and one KV cache per upper block projected from z.
  \projection{4.4}
  \foreach \row in {0, ..., 3} {
    \block{4.4}{\row}{self}
    \fullcache{4.4}{\row}
  }
  \foreach \row in {4, ..., 7} {
    \block{4.4}{\row}{cross}
    \fullcache{4.4}{\row}
  }
  \designlabel{4.4}{CED}{16 vectors per token}

  % CED-SWA: the same upper blocks over SWA lower blocks.
  \projection{8.8}
  \foreach \row in {0, ..., 3} {
    \block{8.8}{\row}{swa}
    \windowcache{8.8}{\row}
  }
  \foreach \row in {4, ..., 7} {
    \block{8.8}{\row}{cross}
    \fullcache{8.8}{\row}
  }
  \designlabel{8.8}{CED-SWA}{8 vectors per token}

  % DD: the same SWA lower blocks, and one KV cache projected once and read by all four
  % upper blocks.
  \pgfmathsetmacro{\sharedy}{(rowy(4) + rowy(7)) / 2 + 0.07}
  \node[anchor=east, inner sep=1pt] at (13.2 - 0.08, \zy) {$z$};
  \draw[line width=0.5pt] (13.2 - 0.08, \zy) -- (13.2 + 2.85, \zy);
  \draw[feed] (13.2 + 2.85, \zy) -- (13.2 + 2.85, \sharedy - 0.02);
  \fill[black!75] (13.2 + 2.3, \sharedy) rectangle ++(1.1, 0.16);
  \foreach \row in {0, ..., 3} {
    \block{13.2}{\row}{swa}
    \windowcache{13.2}{\row}
  }
  \foreach \row in {4, ..., 7} {
    \block{13.2}{\row}{cross}
    \draw[feed] (13.2 + 2.3, \sharedy + 0.08) -- (13.2 + 1.62, {rowy(\row) + 0.15});
  }
  \designlabel{13.2}{DD}{2 vectors per token}

  % Legend. The arrows need no entry because the caption says what they project.
  \begin{scope}[shift={(1.0, -1.05)}]
    \node[self, minimum width=0.45cm] at (0, 0) {};
    \node[anchor=west] at (0.5, 0.15) {Self-Attention Block};
    \node[swa, minimum width=0.45cm] at (3.75, 0) {};
    \node[anchor=west] at (4.25, 0.15) {SWA Block};
    \node[cross, minimum width=0.45cm] at (6.2, 0) {};
    \node[anchor=west] at (6.7, 0.15) {Cross-Attention Block};
    \fill[black!75] (10.1, 0.07) rectangle ++(0.5, 0.16);
    \node[anchor=west] at (10.65, 0.15) {KV Cache};
    \fill[black!30] (12.4, 0.07) rectangle ++(0.22, 0.16);
    \node[anchor=west] at (12.67, 0.15) {KV Cache (SWA)};
  \end{scope}
\end{tikzpicture}


==> figures/harness.tex <==
% The agent harness loop for a world model, stacked to fit one column. Letters are rooms,
% and room A, the room being revisited, is blue.
\begin{tikzpicture}[
    x=1cm, y=1cm, font=\footnotesize,
    box/.style={draw, fill=black!4, minimum height=0.6cm, minimum width=2.0cm, align=center},
    room/.style={draw, minimum width=0.38cm, minimum height=0.38cm, inner sep=0, fill=white},
    target/.style={room, fill=perlayer, text=white},
    flow/.style={-{Stealth[length=1.8mm, width=1.4mm]}, line width=0.6pt},
  ]
  \node[box] (observer) at (3.4, 0) {Observer};

  % The agent harness, with a black header like the agent of the LLM figure.
  \draw (0.3, -0.75) rectangle (6.5, -3.85);
  \fill[black] (0.3, -0.75) rectangle (6.5, -1.15);
  \node[text=white] at (3.4, -0.95) {\textbf{Agent Harness}};

  % Full context: every step of the session.
  \node at (3.4, -1.45) {\textbf{Full Context}};
  \foreach \i/\r in {0/A, 1/B, 2/C, 3/B, 4/D, 5/E} {
    \ifx\r A
      \node[target] at (3.4 + \i * 0.46 - 3.5 * 0.46, -1.9) {\r};
    \else
      \node[room] at (3.4 + \i * 0.46 - 3.5 * 0.46, -1.9) {\r};
    \fi
  }
  \node at (3.4 + 6 * 0.46 - 3.5 * 0.46, -1.9) {$\cdots$};
  \node[room] at (3.4 + 7 * 0.46 - 3.5 * 0.46, -1.9) {G};

  % The compaction step.
  \draw[flow, line width=0.9pt] (3.4, -2.15) -- (3.4, -2.75);
  \node[anchor=west] at (3.5, -2.45) {\textbf{Context Compaction}};

  % Compacted context: each visited room once, in walk order.
  \node at (3.4, -3.0) {\textbf{Compacted Context}};
  \foreach \i/\r in {0/A, 1/B, 2/C, 3/D, 4/E, 5/G} {
    \ifx\r A
      \node[target] at (3.4 + \i * 0.46 - 2.5 * 0.46, -3.45) {\r};
    \else
      \node[room] at (3.4 + \i * 0.46 - 2.5 * 0.46, -3.45) {\r};
    \fi
  }

  \node[box] (model) at (3.4, -4.6) {World Model};
  \draw[flow] (observer.south) -- node[right] {Action} (3.4, -0.75);
  \draw[flow] (3.4, -3.85) -- (model.north);
  % The next room returns to the end of the full context along the right of the harness.
  \draw[flow] (model.east) -- (7.0, -4.6) -- node[above, sloped] {Next Room}
    (7.0, -1.9) -- (6.5, -1.9);
\end{tikzpicture}

